Character-Word LSTM Language Models

We present a Character-Word Long Short-Term Memory Language Model which both reduces the perplexity with respect to a baseline word-level language model and reduces the number of parameters of the model. Character information can reveal structural (dis)similarities between words and can even be used when a word is out-of-vocabulary, thus improving the modeling of infrequent and unknown words. By concatenating word and character embeddings, we achieve up to 2.77% relative improvement on English compared to a baseline model with a similar amount of parameters and 4.57% on Dutch. Moreover, we also outperform baseline word-level models with a larger number of parameters.

==> figure_cgn_concat.tex <==
\begin{tikzpicture}
\begin{axis}[
    xmin=1, xmax=10,
    ymin=60, ymax=70,
	xlabel={number of characters},
	ylabel={perplexity},
    legend style={at={(0.5,-0.2)},anchor=north}
]
\addplot[black,dashed,mark=circle*] table {cgn_small_baseline_175h.dat};
\addlegendentry{Small baseline w175}
\addplot[black,mark=circle*] table {cgn_small_baseline.dat};
\addlegendentry{Small baseline w200}
\addplot[black,mark=*] table {cgn_small_append.dat};
\addlegendentry{Small CW c10}

%\addplot[black,dashed,mark=triangle*] table {cgn_large_baseline_shorter_training.dat};
%\addlegendentry{Large shorter training baseline}
%\addplot[black,dashed,mark=*] table {cgn_large_shorter_training_append.dat};
%\addlegendentry{Large shorter training append 10h}

\addplot[black,dashed,mark=triangle*] table {cgn_large_baseline_475h.dat};
\addlegendentry{Large baseline w475}
\addplot[black,mark=triangle*] table {cgn_large_baseline.dat};
\addlegendentry{Large baseline w650}
\addplot[black,dashed,mark=*] table {cgn_large_append.dat};
\addlegendentry{Large CW c10}
\addplot[black,mark=square*] table {cgn_large_append_25h.dat};
\addlegendentry{Large CW c25}
\addplot[black,dotted,mark=diamond*] table {cgn_large_append_50h.dat};
\addlegendentry{Large CW c50}
\addplot[black,dotted,mark=triangle*] table {cgn_large_append_25h-inv.dat};
\addlegendentry{Large CW c25 backward order}

\end{axis}
\end{tikzpicture}

==> figure_concat_large_10-25-50h.tex <==
\begin{tikzpicture}
\begin{axis}[
    xmin=1, xmax=10,
    ymin=85, ymax=89,
	xlabel={number of characters},
	ylabel={perplexity},
    %legend pos=outer north east
    legend style={at={(0.5,-0.2)},anchor=north}
]

\addplot[black,dashed,mark=circle*] table {large_baseline_475.dat};
\addlegendentry{Large baseline w475}
\addplot[black,mark=circle*] table {large_baseline.dat};
\addlegendentry{Large baseline w650}
\addplot[black,mark=*] table {large_concat_10h.dat};
\addlegendentry{Large CW c10}
\addplot[black,mark=triangle*] table {large_concat_25h.dat};
\addlegendentry{Large CW c25}
\addplot[black,mark=square*] table {large_concat_50h.dat};
\addlegendentry{Large CW c50}
%\addplot[black,dotted,mark=triangle*] table {large_concat_50h_inverted.dat};
%\addlegendentry{Large One-Hot-Concat 50h inverted order}

\end{axis}
\end{tikzpicture}
%\caption{Perplexity results for One-Hot-Concat on Penn Treebank, large model with character embeddings of sizes 10, 25 and 50.}
\label{fig:concat-large-en-25-50}



==> figure_concat_large_10h.tex <==
\begin{tikzpicture}
\begin{axis}[
    xmin=1, xmax=15,
    ymin=85, ymax=89,
	xlabel={number of characters},
	ylabel={perplexity},
    %legend pos=outer north east
    legend style={at={(0.5,-0.2)},anchor=north}
]

\addplot[black,dashed,mark=circle*] table {large_baseline_475.dat};
\addlegendentry{Large baseline w475}
\addplot[black,mark=circle*] table {large_baseline.dat};
\addlegendentry{Large baseline w650}
\addplot[black,mark=*] table {large_concat_10h.dat};
\addlegendentry{Large CW c10 forward order}
\addplot[black,mark=triangle*] table {large_concat_10h_inverted.dat};
\addlegendentry{Large CW c10 backward order}
\addplot[black,mark=square*] table {large_concat_10h_both.dat};
\addlegendentry{Large CW c10 both orders}
%\addplot[red,mark=circle*] table {large_concat_25h.dat};
%\addlegendentry{Large One-Hot-Concat 25h}
%\addplot[blue,mark=circle*] table {large_concat_50h.dat};
%\addlegendentry{Large One-Hot-Concat 50h normal order}
%\addplot[blue,mark=triangle*] table {large_concat_50h_inverted.dat};
%\addlegendentry{Large One-Hot-Concat 50h inverted order}

\end{axis}
\end{tikzpicture}
%\caption{Perplexity results for One-Hot-Concat on Penn Treebank, large model with character embeddings of size 10.}
\label{fig:concat-large-en-10}


==> figure_concat_small.tex <==
\begin{tikzpicture}
\begin{axis}[
    xmin=1, xmax=10,
    ymin=99, ymax=106,
	xlabel={number of characters},
	ylabel={perplexity},
    legend style={at={(0.5,-0.2)},anchor=north}
]
%\addplot[black,mark=diamond*] table {small_baseline.dat};
%\addlegendentry{Small baseline}
%\addplot[black,mark=*] table {small_concat_5h.dat};
%\addlegendentry{Small One-Hot-Concat 5h}
%\addplot[black,mark=triangle*] table {small_concat_10h.dat};
%\addlegendentry{Small One-Hot-Concat 10h}
%\addplot[black,mark=square*] table {small_concat_15h.dat};
%\addlegendentry{Small One-Hot-Concat 15h}

\addplot[black,dashed,mark=circle*] table {small_baseline_175h.dat};
\addlegendentry{Small baseline w175}
\addplot[black,mark=circle*] table {small_baseline_dropout.dat};
\addlegendentry{Small baseline w200}
\addplot[black,mark=*] table {small_concat_5h_dropout.dat};
\addlegendentry{Small CW c5}
\addplot[black,mark=triangle*] table {small_concat_10h_dropout.dat};
\addlegendentry{Small CW c10}
\addplot[black,mark=square*] table {small_concat_15h_dropout.dat};
\addlegendentry{Small CW c15}
\end{axis}
\end{tikzpicture}

